Randomizing multi-product formulas for Hamiltonian simulation

Quantum simulation, the simulation of quantum processes on quantum computers, suggests a path forward for the efficient simulation of problems in condensed-matter physics, quantum chemistry, and materials science. While the majority of quantum simulation algorithms are deterministic, a recent surge of ideas has shown that randomization can greatly benefit algorithmic performance. In this work, we introduce a scheme for quantum simulation that unites the advantages of randomized compiling on the one hand and higher-order multi-product formulas, as they are used for example in linear-combination-of-unitaries (LCU) algorithms or quantum error mitigation, on the other hand. In doing so, we propose a framework of randomized sampling that is expected to be useful for programmable quantum simulators and present two new multi-product formula algorithms tailored to it. Our framework reduces the circuit depth by circumventing the need for oblivious amplitude amplification required by the implementation of multi-product formulas using standard LCU methods, rendering it especially useful for early quantum computers used to estimate the dynamics of quantum systems instead of performing full-fledged quantum phase estimation. Our algorithms achieve a simulation error that shrinks exponentially with the circuit depth. To corroborate their functioning, we prove rigorous performance bounds as well as the concentration of the randomized sampling procedure. We demonstrate the functioning of the approach for several physically meaningful examples of Hamiltonians, including fermionic systems and the Sachdev-Ye-Kitaev model, for which the method provides a favorable scaling in the effort.

==> figures/multi-product-formulas_tikz.tex <==
    \begin{tikzpicture}[
        squarednode/.style={rectangle, rounded corners, draw=black, fill=black!0.01, very thick, minimum size=5mm, minimum width=1cm, align=center}]
        %Nodes
        \node[squarednode]        (MPF)       {Multi-product formulas};
        \node[squarednode]      (QEC)        [below=.75cm of MPF.south]                      {Quantum error mitigation \cite{endoHybridQuantumClassicalAlgorithms2021}};
        \node[squarednode]      (LCU)       [left=.75cm of QEC] {Linear-combination-of-unitaries \cite{childsHamiltonianSimulationUsing,lowWellconditionedMultiproductHamiltonian2019}};
        \node[squarednode]        (RS)       [right=.75cm of QEC] {Randomized sampling [here]};
        
        %Lines
        \draw[-latex,very thick] (MPF.south) -- (QEC.north);
        \draw[-latex,very thick] (MPF.south) -- (RS.north);
        \draw[-latex,very thick] (MPF.south) -- (LCU.north);
    \end{tikzpicture}

==> figures/prescription_tikz.tex <==
\begin{tikzpicture}[squarednode/.style={rectangle, rounded corners, draw=black, fill=black!0.01, very thick, minimum size=5mm, minimum width=1cm, align=center}
]
%Nodes

\node[squarednode] (matching) [minimum width=5.65cm] {Use the matching multi-product formula\\ introduced in Definition \ref{def:our_lcu_v1}};
\node[squarednode] (closedform) [right=.75cm of matching,minimum width=5.6cm] {Use the closed-form multi-product formula\\introduced in Definition \ref{def:our_lcu_v2}};
\node[squarednode] (attempt) [above = 1.5cm of $(matching)!0.5!(closedform)$]{Attempt solving the system of nonlinear equations defined in Eq.~\eqref{eq:constraint}};
\node[rectangle] (belowmatching)[below = 0.75cm of matching]{};
\node[rectangle] (belowcf)[below = 0.75cm of closedform]{};
\node[squarednode] (optimizing) [below = 0.75cm of $(matching.south)!0.5!(closedform.south)$,minimum width=15.97cm, text width=15.9cm,,align=flush left]{Numerically optimize the parameters $\boldsymbol{b}$ using a loss function balancing error bound (see Theorem \ref{theo:error_bound}) and resolution factor $\Xi=\sum_q|C_q|$ impacting the number of circuit evaluations.

This involves inverting the Vandermonde matrix defined in Eq.~\eqref{eq:vandermonde}};
\node[squarednode] (output) [below=0.75cm of optimizing] {Obtain a multi-product formula with $\sum_{q} C_q V_q\approx \mathrm{e}^{\mathrm{-\mathrm{i} Ht}}$};
\node[squarednode] (randomize) [draw=colorYE, fill=colorYE!5, below=0.75cm of output] {Implement MPF using the newly proposed \emph{randomized sampling} framework (Section~\ref{sec:rand_samp_algo} and Figure \ref{fig:sampling_algo})};
%Lines
\draw[-latex, very thick] (attempt.south)-- node [pos=0.65,above, sloped] {\textcolor{colorGR}{Success}} (matching.north);
\draw[-latex, very thick] (attempt.south)-- node [pos=0.65,above, sloped] {\textcolor{colorRE}{Failure}} (closedform.north);
\draw[-latex, very thick] (matching.south) -- (belowmatching.north);
\draw[-latex, very thick] (closedform.south) -- (belowcf.north);
\draw[-latex, very thick] (optimizing.south) -- (output.north);
\draw[-latex, very thick] (output.south) -- (randomize.north);
\end{tikzpicture}

==> figures/sampling_algo.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, rounded corners, draw=black, fill=black!0.01, very thick, minimum size=5mm, minimum width=1cm, align=center}
]
\node[squarednode](master){
\begin{tikzpicture}[
squarednode/.style={rectangle, rounded corners, draw=black, fill=black!0.01, very thick, minimum size=5mm, minimum width=1cm, align=center}
]
%Nodes
\node[rectangle, align=flush left] (s1) {\textbf{Step 1:} Prepare multi-product formula for importance sampling:};
\node[rectangle, align=flush left, below= of s1.west, anchor=west] (eq1) {$\displaystyle \qquad e^{-iHt} \approx\sum\limits_{k=1}^M|C_k|\left(\operatorname{sign}(C_k)\widetilde{V}_k\right)\quad \xrightarrow[\text{divide by }\Xi\coloneqq\sum|C_k|]{\text{ensure probability ensemble}}\quad V = \sum\limits_{k=1}^M \underbrace{\frac{|C_k|}{\Xi}}_{p_k}\underbrace{\left(\operatorname{sign}(C_k) \tilde{V}_k\right)}_{V_k} \approx \frac{1}{\Xi}e^{-iHt}$};

\node[rectangle, align=flush left](s2)[below=of eq1.west, anchor=west]{\textbf{Step 2:} Repeat the following two steps $N$ times
 (see Algorithm~\ref{algo:random_sampling}):};
\node[rectangle, align=flush left](a)[below= .75cm of s2.west, anchor=west]{$\qquad$\textbf{(a)} Sample $V_\circ, V_\bullet \stackrel{i.i.d.}{\sim}\{p_k,V_k\}$ via importance sampling, i.e., draw $V_k$ with probability $p_k$.};

\node[rectangle, align=flush left](b)[below=.75cm of a.west, anchor=west]{$\qquad$\textbf{(b)} Run the following circuit and measure outcome $o_j$, with $\mathbb{E}(o_j) = \frac{1}{2}\mathrm{Tr}\left(O(V^{\phantom{\dagger}}_\circ\rho V_\bullet^\dagger +V^{\phantom{\dagger}}_\bullet\rho V_\circ^\dagger)\right)$:};
\node[rectangle, align = center](circuit)[below=.6cm of b.north]{\includegraphics{figures/sampling_circuit.pdf}};
\node[rectangle, align = center](placeholder)[below=of b.west, anchor=west]{};
\node[rectangle, align=flush left](res)[below=1.25cm of placeholder.west, anchor=west]{\textbf{Main Result:} For $N\geq \frac{2\lVert O\rVert^2 \ln(2/\delta)}{\epsilon^2}$, we find that $\left\lvert\frac{1}{N}\sum_{j=1}^No_j-\operatorname{tr}(OV\rho V^\dagger)\right\rvert\leq\epsilon$ with confidence $\delta$.};
\end{tikzpicture}};
\end{tikzpicture}
